Coded masks for imaging of neutrino events

The capture of scintillation light emitted by liquid Argon and Xenon under molecular excitations by charged particles is still a challenging task. Here we present a first attempt to design a device able to grab sufficiently high luminosity in order to reconstruct the path of ionizing particles. This preliminary study is based on the use of masks to encode the light signal combined with single-photon detectors. In this respect, the proposed system is able to detect tracks over focal distances of about tens of centimeters. From numerical simulations it emerges that it is possible to successfully decode and recognize signals, even complex, with a relatively limited number of acquisition channels. Such innovative technique can be very fruitful in a new generation of detectors devoted to neutrino physics and dark matter search. Indeed the introduction of coded masks combined with SiPM detectors is proposed for a liquid-Argon target in the Near Detector of the DUNE experiment.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

